Skein and cluster algebras with coefficients for unpunctured surfaces

We propose a skein model for the quantum cluster algebras of surface type with coefficients. We introduce a skein algebra $\mathscr{S}_{\Sigma,\mathbb{W}}^{A}$ of a walled surface $(\Sigma,\mathbb{W})$, and prove that it has a quantum cluster structure. The walled surfaces naturally generalize the marked surfaces with multi-laminations, which have been used to describe the quantum cluster algebras of geometric type for marked surfaces by Fomin--Thurston [FT18]. Moreover, we give skein theoretic interpretation for some of quasi-homomorphisms [Fra16] between these quantum cluster algebras.

==> figure/tikz_HSlem.tex <==
\begin{tikzpicture}[scale=.2]
    \coordinate (A) at (10,0);
    \coordinate (B) at (5,6);
    \coordinate (C) at (-10,0);
    \draw[red, thick, shorten >=-.5cm, shorten <=-.5cm] (A) -- (B);
    \draw[red, thick, shorten >=-.5cm, shorten <=-.5cm] (B) -- (C);
    \draw[red, thick, shorten >=-.5cm, shorten <=-.5cm] (C) -- (A);
    \draw[blue, very thick, shorten >=-.5cm, shorten <=-.5cm] ($(C)!.55!(A)$) -- ($(C)!.65!(B)$);
    \draw[blue, very thick, shorten >=-.5cm, shorten <=-.5cm] ($(C)!.3!(A)$) -- ($(C)!.4!(B)$);
    \draw[blue, very thick, shorten >=-.5cm, shorten <=-.5cm] ($(C)!.8!(A)$) -- ($(C)!.6!(B)$);
    \draw[blue, very thick, shorten >=-.5cm, shorten <=-.5cm] ($(C)!.5!(A)$) -- ($(C)!.8!(B)$);
    \draw[blue, very thick, shorten >=-.5cm, shorten <=-.5cm] ($(C)!.2!(A)$) -- ($(C)!.2!(B)$);
    \node at ($(A)!.5!(B)$) [red, right]{\scriptsize $\gamma_0$};
    \node at ($(B)!.7!(C)$) [red, above]{\scriptsize $\gamma_1$};
    \node at ($(C)!.4!(A)$) [red, below]{\scriptsize $\gamma_2$};
    \node at ($(C)!.8!(B)$) [above=.3cm, blue]{\scriptsize $\alpha_1$};
    \node at ($(C)!.65!(A)$) [below=.2cm, blue]{\scriptsize $\alpha_2$};
    \node at ($(C)!.9!(A)$) [below=.1cm, blue]{\scriptsize $\alpha_3$};
\end{tikzpicture}
\hspace{3em}
\begin{tikzpicture}[scale=.2]
    \coordinate (A) at (10,0);
    \coordinate (B) at (5,6);
    \coordinate (C) at (-10,0);
    \draw[red, thick, shorten >=-.5cm, shorten <=-.5cm] (A) -- (B);
    \draw[red, thick, shorten >=-.5cm, shorten <=-.5cm] (B) -- (C);
    \draw[red, thick, shorten >=-.5cm, shorten <=-.5cm] (C) -- (A);
    \draw[blue, very thick, shorten >=-.5cm, shorten <=-.5cm] ($(C)!.5!(A)$) to[out=north, in=west] (3,3) to[out=east, in=north] ($(C)!.9!(A)$);
    \draw[blue, very thick, shorten >=-.5cm, shorten <=-.5cm] ($(C)!.5!(B)$) to[out=south east, in=west] (2,1) to[out=east, in=south east] ($(C)!.9!(B)$);
    \draw[blue, very thick, shorten >=-.5cm, shorten <=-.5cm] ($(C)!.7!(A)$) -- ($(C)!.7!(B)$);
    \node at ($(A)!.5!(B)$) [red, right]{\scriptsize $\gamma_0$};
    \node at ($(B)!.7!(C)$) [red, above]{\scriptsize $\gamma_1$};
    \node at ($(C)!.4!(A)$) [red, below]{\scriptsize $\gamma_2$};
\end{tikzpicture}

==> figure/tikz_reidemeister.tex <==
\centering
\begin{align*}
    &\begin{tikzpicture}[scale=.1]
        \begin{scope}[xshift=-6cm]
            \draw[webline] (-5,5) to[out=south, in=west] (0,2);
            \draw[webline, overarc] (-5,0) to[out=north, in=west] (0,4);
            \draw[webline] (0,4) to[out=east, in=east] (0,2);
            \draw[webline] (-5,5) to[out=north, in=west] (0,8);
            \draw[webline, overarc] (-5,10) to[out=south, in=west] (0,6);
            \draw[webline] (0,8) to[out=east, in=east] (0,6);
            \node at (-12,5) {(R1')};
        \end{scope}
        \begin{scope}
            \draw[<->] (-3,5) -- (3,5);
        \end{scope}
        \begin{scope}[xshift=6cm]
            \draw[webline] (0,0) -- (0,10);
        \end{scope}
    \end{tikzpicture}
    , \quad%\hspace{1em}
    \begin{tikzpicture}[scale=.1]
        \begin{scope}[xshift=-10cm]
            \draw[webline, rounded corners] (-5,0) -- (5,5) -- (-5,10);
            \draw[webline, overarc, rounded corners] (5,0) -- (-5,5) -- (5,10);
            \node at (-12,5) {(R2)};
        \end{scope}
        \begin{scope}
            \draw[<->] (-3,5) -- (3,5);
        \end{scope}
        \begin{scope}[xshift=10cm]
            \draw[webline, rounded corners] (-5,0) -- (-2,5) -- (-5,10);
            \draw[webline, overarc, rounded corners] (5,0) -- (2,5) -- (5,10);
        \end{scope}
    \end{tikzpicture}
    , \quad%\hspace{1em}
    \begin{tikzpicture}[scale=.1]
        \begin{scope}[xshift=-10cm]
            \draw[webline, rounded corners] (0,0) -- (-5,5) -- (0,10);
            \draw[webline, overarc] (5,0) -- (-5,10);
            \draw[webline, overarc] (-5,0) -- (5,10);
            \node at (-12,5) {(R3)};
        \end{scope}
        \begin{scope}
            \draw[<->] (-3,5) -- (3,5);
        \end{scope}
        \begin{scope}[xshift=10cm]
            \draw[webline, rounded corners] (0,0) -- (5,5) -- (0,10);
            \draw[webline, overarc] (5,0) -- (-5,10);
            \draw[webline, overarc] (-5,0) -- (5,10);
        \end{scope}
    \end{tikzpicture}
    ,\\ %\hspace{1em}
    &\begin{tikzpicture}[scale=.1]
        \begin{scope}[xshift=-10cm]
            \draw[webline, rounded corners, shorten <=.3cm] (0,0) -- (2,5) -- (120:10);
            \draw[webline, overarc, rounded corners] (0,0) -- (-2,5) -- (60:10);
            \draw[fill] (0,0) circle (20pt);
            \draw[dashed] (45:10) arc (45:135:10cm);
            \draw[dashed] (45:10) -- (0,0);
            \draw[dashed] (135:10) -- (0,0);
            \node at (-14,5) {(M)};
        \end{scope}
        \begin{scope}
            \draw[<->] (-3,5) -- (3,5);
        \end{scope}
        \begin{scope}[xshift=10cm]
            \draw[webline, shorten <=.3cm] (0,0) -- (120:10);
            \draw[webline] (0,0) -- (60:10);
            \draw[fill] (0,0) circle (20pt);
            \draw[dashed] (45:10) arc (45:135:10cm);
            \draw[dashed] (45:10) -- (0,0);
            \draw[dashed] (135:10) -- (0,0);
        \end{scope}
    \end{tikzpicture}
    , \quad%\hspace{1em}
    \begin{tikzpicture}[scale=.1]
        \begin{scope}[xshift=-10cm]
            \draw[webline, overarc, rounded corners, shorten <=.3cm] (0,0) -- (-2,5) -- (60:10);
            \draw[webline, overarc, rounded corners] (0,0) -- (2,5) -- (120:10);
            \draw[fill] (0,0) circle (20pt);
            \draw[dashed] (45:10) arc (45:135:10cm);
            \draw[dashed] (45:10) -- (0,0);
            \draw[dashed] (135:10) -- (0,0);
        \end{scope}
        \begin{scope}
            \draw[<->] (-3,5) -- (3,5);
        \end{scope}
        \begin{scope}[xshift=10cm]
            \draw[webline] (0,0) -- (120:10);
            \draw[webline, shorten <=.3cm] (0,0) -- (60:10);
            \draw[fill] (0,0) circle (20pt);
            \draw[dashed] (45:10) arc (45:135:10cm);
            \draw[dashed] (45:10) -- (0,0);
            \draw[dashed] (135:10) -- (0,0);
        \end{scope}
    \end{tikzpicture}
    ,\\ %\hspace{1em}
    &\begin{tikzpicture}[scale=.1]
        \begin{scope}[xshift=-10cm]
            \draw[webline, overarc, rounded corners] (5,0) -- (3,6) -- (-5,10);
            \draw[webline, overarc, rounded corners] (-5,0) -- (3,4) -- (5,10);
            \draw[wline] (0,-1) -- (0,11);
            \node at (-14,5) {(W)};
        \end{scope}
        \begin{scope}
            \draw[<->] (-3,5) -- (3,5);
        \end{scope}
        \begin{scope}[xshift=10cm]
            \draw[webline, overarc, rounded corners] (5,0) -- (-3,4) -- (-5,10);
            \draw[webline, overarc, rounded corners] (-5,0) -- (-3,6) -- (5,10);
            \draw[wline] (0,-1) -- (0,11);
        \end{scope}
    \end{tikzpicture}
    , \quad%\hspace{1em}
    \begin{tikzpicture}[scale=.1]
        \begin{scope}[xshift=-10cm]
            \draw[webline, overarc, rounded corners] (-5,0) -- (3,4) -- (5,10);
            \draw[webline, overarc, rounded corners] (5,0) -- (3,6) -- (-5,10);
            \draw[wline] (0,-1) -- (0,11);
        \end{scope}
        \begin{scope}
            \draw[<->] (-3,5) -- (3,5);
        \end{scope}
        \begin{scope}[xshift=10cm]
            \draw[webline, overarc, rounded corners] (-5,0) -- (-3,6) -- (5,10);
            \draw[webline, overarc, rounded corners] (5,0) -- (-3,4) -- (-5,10);
            \draw[wline] (0,-1) -- (0,11);
        \end{scope}
    \end{tikzpicture}
    ,\\ %\hspace{1em}
    &\begin{tikzpicture}[scale=.1]
        \begin{scope}[xshift=-10cm]
            \draw[webline, overarc] (-8,3) -- (-5,3) to[out=north east, in=east] (-4,8);
            \draw[webline, overarc] (-4,8) to[out=west, in=north west] (-3,3) -- (5,3);
            \draw[wline] (0,-1) -- (0,11);
            \node at (-14,5) {(K)};
        \end{scope}
        \begin{scope}
            \draw[<->] (-3,5) -- (3,5);
        \end{scope}
        \begin{scope}[xshift=10cm]
            \draw[webline, overarc] (-5,3) -- (4,3) to[out=north east, in=east] (5,8);
            \draw[webline, overarc] (5,8) to[out=west, in=north west] (6,3) -- (8,3);
            \draw[wline] (0,-1) -- (0,11);
        \end{scope}
    \end{tikzpicture}
    , \quad
    \begin{tikzpicture}[scale=.1]
        \begin{scope}[xshift=-10cm]
            \draw[webline, overarc] (-4,8) to[out=west, in=north west] (-3,3) -- (5,3);
            \draw[webline, overarc] (-8,3) -- (-5,3) to[out=north east, in=east] (-4,8);
            \draw[wline] (0,-1) -- (0,11);
        \end{scope}
        \begin{scope}
            \draw[<->] (-3,5) -- (3,5);
        \end{scope}
        \begin{scope}[xshift=10cm]
            \draw[webline, overarc] (5,8) to[out=west, in=north west] (6,3) -- (8,3);
            \draw[webline, overarc] (-5,3) -- (4,3) to[out=north east, in=east] (5,8);
            \draw[wline] (0,-1) -- (0,11);
        \end{scope}
    \end{tikzpicture}.
\end{align*}
